Lower bounds on the canonical height associated to the morphism \phi(z)= z^d+c

Certain lower bounds are obtained on the canonical height associated to the morphism $\phi(z)=z^d+c$.

==> diagram.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,600)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,82){\makebox(0,0)[r]{ 0.1}}
\put(1119.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,130){\makebox(0,0)[r]{ 0.2}}
\put(1119.0,130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,178){\makebox(0,0)[r]{ 0.3}}
\put(1119.0,178.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,225){\makebox(0,0)[r]{ 0.4}}
\put(1119.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,273){\makebox(0,0)[r]{ 0.5}}
\put(1119.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,321){\makebox(0,0)[r]{ 0.6}}
\put(1119.0,321.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,369){\makebox(0,0)[r]{ 0.7}}
\put(1119.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,417){\makebox(0,0)[r]{ 0.8}}
\put(1119.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,464){\makebox(0,0)[r]{ 0.9}}
\put(1119.0,464.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,512){\makebox(0,0)[r]{ 1}}
\put(1119.0,512.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,560){\makebox(0,0)[r]{ 1.1}}
\put(1119.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,41){\makebox(0,0){-70}}
\put(140.0,540.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(283.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(283,41){\makebox(0,0){-60}}
\put(283.0,540.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,41){\makebox(0,0){-50}}
\put(425.0,540.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568,41){\makebox(0,0){-40}}
\put(568.0,540.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(711.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(711,41){\makebox(0,0){-30}}
\put(711.0,540.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(854.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(854,41){\makebox(0,0){-20}}
\put(854.0,540.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(996.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(996,41){\makebox(0,0){-10}}
\put(996.0,540.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1139.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1139,41){\makebox(0,0){ 0}}
\put(1139.0,540.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,82.0){\rule[-0.200pt]{240.659pt}{0.400pt}}
\put(1139.0,82.0){\rule[-0.200pt]{0.400pt}{115.150pt}}
\put(140.0,560.0){\rule[-0.200pt]{240.659pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{115.150pt}}
%\put(979,520){\makebox(0,0)[r]{"heights.dat" using 1:4}}
\put(1110,513){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1096,224){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1082,141){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1068,122){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1053,230){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1039,241){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1025,141){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1011,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(996,145){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(982,125){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(968,224){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(953,231){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(939,135){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(925,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(911,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(896,150){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(882,141){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(868,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(854,218){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(839,223){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(825,131){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(811,145){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(796,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(782,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(768,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(754,147){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(739,138){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(725,122){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(711,214){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(697,218){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(682,127){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(668,142){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(654,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(640,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(611,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(597,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(582,144){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(568,136){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(554,121){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(540,210){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(525,213){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(511,125){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(497,139){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(483,146){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(468,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(454,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(440,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(425,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(411,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(397,148){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(383,142){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(368,134){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(354,120){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(340,208){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(326,210){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(311,123){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(297,137){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(283,144){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(268,149){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(254,151){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(240,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(226,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(211,153){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(197,152){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
%\put(1049,520){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(140.0,82.0){\rule[-0.200pt]{240.659pt}{0.400pt}}
\put(1139.0,82.0){\rule[-0.200pt]{0.400pt}{115.150pt}}
\put(140.0,560.0){\rule[-0.200pt]{240.659pt}{0.400pt}}
\put(140.0,82.0){\rule[-0.200pt]{0.400pt}{115.150pt}}
\end{picture}

